On the Area of Hypercube Layouts

This paper precisely analyzes the wire density and required area in standard layout styles for the hypercube. The most natural, regular layout of a hypercube of N^2 nodes in the plane, in a N x N grid arrangement, uses floor(2N/3)+1 horizontal wiring tracks for each row of nodes. (The number of tracks per row can be reduced by 1 with a less regular design.) This paper also gives a simple formula for the wire density at any cut position and a full characterization of all places where the wire density is maximized (which does not occur at the bisection).

==> gray-float.tex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3639,499)(139,242)
\thicklines
\put(151,254){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{rm}.}}
\put(1051,479){\line( 0, 1){ 50}}
\put(1051,529){\line( 1, 0){300}}
\put(1351,529){\line( 0,-1){ 50}}
\put(1771,269){\framebox(195,210){}}
\put(2236,269){\framebox(195,210){}}
\put(2671,269){\framebox(195,210){}}
\put(3136,269){\framebox(195,210){}}
\put(3571,269){\framebox(195,210){}}
\put(871,269){\framebox(195,210){}}
\put(421,269){\framebox(195,210){}}
\put(1336,269){\framebox(195,210){}}
\put(601,479){\line( 0, 1){ 50}}
\put(601,529){\line( 1, 0){300}}
\put(901,529){\line( 0,-1){ 50}}
\put(976,479){\line( 0, 1){200}}
\put(976,679){\line( 1, 0){2250}}
\put(3226,679){\line( 0,-1){200}}
\put(526,479){\line( 0, 1){100}}
\put(526,579){\line( 1, 0){1350}}
\put(1876,579){\line( 0,-1){100}}
\put(2401,479){\line( 0, 1){ 50}}
\put(2401,529){\line( 1, 0){300}}
\put(2701,529){\line( 0,-1){ 50}}
\put(451,479){\line( 0, 1){150}}
\put(451,629){\line( 1, 0){3315}}
\put(3766,629){\line( 0,-1){150}}
\put(2326,479){\line( 0, 1){100}}
\put(2326,579){\line( 1, 0){1365}}
\put(3691,579){\line( 0,-1){100}}
\put(2851,479){\line( 0, 1){ 50}}
\put(2851,529){\line( 1, 0){315}}
\put(3166,529){\line( 0,-1){ 50}}
\put(1501,479){\line( 0, 1){ 50}}
\put(1501,529){\line( 1, 0){300}}
\put(1801,529){\line( 0,-1){ 50}}
\put(1951,479){\line( 0, 1){ 50}}
\put(1951,529){\line( 1, 0){300}}
\put(2251,529){\line( 0,-1){ 50}}
\put(3301,479){\line( 0, 1){ 50}}
\put(3301,529){\line( 1, 0){315}}
\put(3616,529){\line( 0,-1){ 50}}
\put(1426,479){\line( 0, 1){250}}
\put(1426,729){\line( 1, 0){1350}}
\put(2776,729){\line( 0,-1){250}}
\put(518,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(968,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(1433,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(1868,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(2333,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(2768,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(3233,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(3668,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\end{picture}


==> normal-fixed.tex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3639,549)(139,242)
\thicklines
\put(151,254){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{rm}.}}
\put(451,479){\line( 0, 1){ 50}}
\put(451,529){\line( 1, 0){450}}
\put(901,529){\line( 0,-1){ 50}}
\put(2251,479){\line( 0, 1){250}}
\put(2251,729){\line( 1, 0){450}}
\put(2701,729){\line( 0,-1){250}}
\put(3166,479){\line( 0, 1){200}}
\put(3166,679){\line( 1, 0){450}}
\put(3616,679){\line( 0,-1){200}}
\put(2326,479){\line( 0, 1){300}}
\put(2326,779){\line( 1, 0){900}}
\put(3226,779){\line( 0,-1){300}}
\put(976,479){\line( 0, 1){ 50}}
\put(976,529){\line( 1, 0){900}}
\put(1876,529){\line( 0,-1){ 50}}
\put(2776,479){\line( 0, 1){150}}
\put(2776,629){\line( 1, 0){900}}
\put(3676,629){\line( 0,-1){150}}
\put(1501,479){\line( 0, 1){100}}
\put(1501,579){\line( 1, 0){1800}}
\put(3301,579){\line( 0,-1){100}}
\put(1951,479){\line( 0, 1){ 50}}
\put(1951,529){\line( 1, 0){1800}}
\put(3751,529){\line( 0,-1){ 50}}
\put(1771,269){\framebox(195,210){}}
\put(2236,269){\framebox(195,210){}}
\put(2671,269){\framebox(195,210){}}
\put(3136,269){\framebox(195,210){}}
\put(3571,269){\framebox(195,210){}}
\put(871,269){\framebox(195,210){}}
\put(421,269){\framebox(195,210){}}
\put(1336,269){\framebox(195,210){}}
\put(526,479){\line( 0, 1){100}}
\put(526,579){\line( 1, 0){900}}
\put(1426,579){\line( 0,-1){100}}
\put(601,479){\line( 0, 1){150}}
\put(601,629){\line( 1, 0){1800}}
\put(2401,629){\line( 0,-1){150}}
\put(1051,479){\line( 0, 1){200}}
\put(1051,679){\line( 1, 0){1800}}
\put(2851,679){\line( 0,-1){200}}
\put(1351,479){\line( 0, 1){250}}
\put(1351,729){\line( 1, 0){450}}
\put(1801,729){\line( 0,-1){250}}
\put(518,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(968,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(1433,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(1868,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(2333,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(2768,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(3233,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(3668,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\end{picture}


==> normal-float.tex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3639,499)(139,242)
\thicklines
\put(151,254){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{rm}.}}
\put(1051,479){\line( 0, 1){ 50}}
\put(1051,529){\line( 1, 0){825}}
\put(1876,529){\line( 0,-1){ 50}}
\put(1951,479){\line( 0, 1){ 50}}
\put(1951,529){\line( 1, 0){1800}}
\put(3751,529){\line( 0,-1){ 50}}
\put(1771,269){\framebox(195,210){}}
\put(2236,269){\framebox(195,210){}}
\put(2671,269){\framebox(195,210){}}
\put(3136,269){\framebox(195,210){}}
\put(3571,269){\framebox(195,210){}}
\put(871,269){\framebox(195,210){}}
\put(421,269){\framebox(195,210){}}
\put(1336,269){\framebox(195,210){}}
\put(601,479){\line( 0, 1){ 50}}
\put(601,529){\line( 1, 0){300}}
\put(901,529){\line( 0,-1){ 50}}
\put(976,479){\line( 0, 1){200}}
\put(976,679){\line( 1, 0){1800}}
\put(2776,679){\line( 0,-1){200}}
\put(1501,479){\line( 0, 1){100}}
\put(1501,579){\line( 1, 0){300}}
\put(1801,579){\line( 0,-1){100}}
\put(526,479){\line( 0, 1){100}}
\put(526,579){\line( 1, 0){825}}
\put(1351,579){\line( 0,-1){100}}
\put(2401,479){\line( 0, 1){100}}
\put(2401,579){\line( 1, 0){300}}
\put(2701,579){\line( 0,-1){100}}
\put(451,479){\line( 0, 1){150}}
\put(451,629){\line( 1, 0){1800}}
\put(2251,629){\line( 0,-1){150}}
\put(3301,479){\line( 0, 1){150}}
\put(3301,629){\line( 1, 0){315}}
\put(3616,629){\line( 0,-1){150}}
\put(2326,479){\line( 0, 1){150}}
\put(2326,629){\line( 1, 0){840}}
\put(3166,629){\line( 0,-1){150}}
\put(2851,479){\line( 0, 1){100}}
\put(2851,579){\line( 1, 0){825}}
\put(3676,579){\line( 0,-1){100}}
\put(1426,479){\line( 0, 1){250}}
\put(1426,729){\line( 1, 0){1800}}
\put(3226,729){\line( 0,-1){250}}
\put(518,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(968,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(1433,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(1868,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(2333,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(2768,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(3233,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(3668,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\end{picture}


==> normal-layout.tex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3639,3624)(139,-2923)
\thicklines
\put(3571,434){\line(-1, 0){ 30}}
\put(3541,434){\line( 0,-1){450}}
\put(3541,-16){\line( 1, 0){ 30}}
\put(3571,-466){\line(-1, 0){ 30}}
\put(3541,-466){\line( 0,-1){450}}
\put(3541,-916){\line( 1, 0){ 30}}
\put(3571,-1366){\line(-1, 0){ 30}}
\put(3541,-1366){\line( 0,-1){450}}
\put(3541,-1816){\line( 1, 0){ 30}}
\put(3571,-2281){\line(-1, 0){ 30}}
\put(3541,-2281){\line( 0,-1){450}}
\put(3541,-2731){\line( 1, 0){ 30}}
\put(3571,359){\line(-1, 0){ 60}}
\put(3511,359){\line( 0,-1){900}}
\put(3511,-541){\line( 1, 0){ 60}}
\put(3571,-1441){\line(-1, 0){ 60}}
\put(3511,-1441){\line( 0,-1){900}}
\put(3511,-2341){\line( 1, 0){ 60}}
\put(3571,-91){\line(-1, 0){ 90}}
\put(3481,-91){\line( 0,-1){900}}
\put(3481,-991){\line( 1, 0){ 90}}
\put(3571,-1891){\line(-1, 0){ 90}}
\put(3481,-1891){\line( 0,-1){900}}
\put(3481,-2791){\line( 1, 0){ 90}}
\put(3571,284){\line(-1, 0){120}}
\put(3451,284){\line( 0,-1){1800}}
\put(3451,-1516){\line( 1, 0){120}}
\put(3571,-166){\line(-1, 0){150}}
\put(3421,-166){\line( 0,-1){1800}}
\put(3421,-1966){\line( 1, 0){150}}
\put(3571,-616){\line(-1, 0){180}}
\put(3391,-616){\line( 0,-1){1800}}
\put(3391,-2416){\line( 1, 0){180}}
\put(3571,-1066){\line(-1, 0){210}}
\put(3361,-1066){\line( 0,-1){1800}}
\put(3361,-2866){\line( 1, 0){210}}
\put(151,254){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{rm}.}}
\put(451,479){\line( 0, 1){ 30}}
\put(451,509){\line( 1, 0){450}}
\put(901,509){\line( 0,-1){ 30}}
\put(1351,479){\line( 0, 1){ 30}}
\put(1351,509){\line( 1, 0){450}}
\put(1801,509){\line( 0,-1){ 30}}
\put(2251,479){\line( 0, 1){ 30}}
\put(2251,509){\line( 1, 0){450}}
\put(2701,509){\line( 0,-1){ 30}}
\put(3166,479){\line( 0, 1){ 30}}
\put(3166,509){\line( 1, 0){450}}
\put(3616,509){\line( 0,-1){ 30}}
\put(526,479){\line( 0, 1){ 60}}
\put(526,539){\line( 1, 0){900}}
\put(1426,539){\line( 0,-1){ 60}}
\put(2326,479){\line( 0, 1){ 60}}
\put(2326,539){\line( 1, 0){900}}
\put(3226,539){\line( 0,-1){ 60}}
\put(976,479){\line( 0, 1){ 90}}
\put(976,569){\line( 1, 0){900}}
\put(1876,569){\line( 0,-1){ 90}}
\put(2776,479){\line( 0, 1){ 90}}
\put(2776,569){\line( 1, 0){900}}
\put(3676,569){\line( 0,-1){ 90}}
\put(601,479){\line( 0, 1){120}}
\put(601,599){\line( 1, 0){1800}}
\put(2401,599){\line( 0,-1){120}}
\put(1051,479){\line( 0, 1){150}}
\put(1051,629){\line( 1, 0){1800}}
\put(2851,629){\line( 0,-1){150}}
\put(1501,479){\line( 0, 1){180}}
\put(1501,659){\line( 1, 0){1800}}
\put(3301,659){\line( 0,-1){180}}
\put(1951,479){\line( 0, 1){210}}
\put(1951,689){\line( 1, 0){1800}}
\put(3751,689){\line( 0,-1){210}}
\put(421,434){\line(-1, 0){ 30}}
\put(391,434){\line( 0,-1){450}}
\put(391,-16){\line( 1, 0){ 30}}
\put(421,-466){\line(-1, 0){ 30}}
\put(391,-466){\line( 0,-1){450}}
\put(391,-916){\line( 1, 0){ 30}}
\put(421,-1366){\line(-1, 0){ 30}}
\put(391,-1366){\line( 0,-1){450}}
\put(391,-1816){\line( 1, 0){ 30}}
\put(421,-2281){\line(-1, 0){ 30}}
\put(391,-2281){\line( 0,-1){450}}
\put(391,-2731){\line( 1, 0){ 30}}
\put(421,359){\line(-1, 0){ 60}}
\put(361,359){\line( 0,-1){900}}
\put(361,-541){\line( 1, 0){ 60}}
\put(421,-1441){\line(-1, 0){ 60}}
\put(361,-1441){\line( 0,-1){900}}
\put(361,-2341){\line( 1, 0){ 60}}
\put(421,-91){\line(-1, 0){ 90}}
\put(331,-91){\line( 0,-1){900}}
\put(331,-991){\line( 1, 0){ 90}}
\put(421,-1891){\line(-1, 0){ 90}}
\put(331,-1891){\line( 0,-1){900}}
\put(331,-2791){\line( 1, 0){ 90}}
\put(421,284){\line(-1, 0){120}}
\put(301,284){\line( 0,-1){1800}}
\put(301,-1516){\line( 1, 0){120}}
\put(421,-166){\line(-1, 0){150}}
\put(271,-166){\line( 0,-1){1800}}
\put(271,-1966){\line( 1, 0){150}}
\put(421,-616){\line(-1, 0){180}}
\put(241,-616){\line( 0,-1){1800}}
\put(241,-2416){\line( 1, 0){180}}
\put(421,-1066){\line(-1, 0){210}}
\put(211,-1066){\line( 0,-1){1800}}
\put(211,-2866){\line( 1, 0){210}}
\put(2236,434){\line(-1, 0){ 30}}
\put(2206,434){\line( 0,-1){450}}
\put(2206,-16){\line( 1, 0){ 30}}
\put(2236,-466){\line(-1, 0){ 30}}
\put(2206,-466){\line( 0,-1){450}}
\put(2206,-916){\line( 1, 0){ 30}}
\put(2236,-1366){\line(-1, 0){ 30}}
\put(2206,-1366){\line( 0,-1){450}}
\put(2206,-1816){\line( 1, 0){ 30}}
\put(2236,-2281){\line(-1, 0){ 30}}
\put(2206,-2281){\line( 0,-1){450}}
\put(2206,-2731){\line( 1, 0){ 30}}
\put(2236,359){\line(-1, 0){ 60}}
\put(2176,359){\line( 0,-1){900}}
\put(2176,-541){\line( 1, 0){ 60}}
\put(2236,-1441){\line(-1, 0){ 60}}
\put(2176,-1441){\line( 0,-1){900}}
\put(2176,-2341){\line( 1, 0){ 60}}
\put(2236,-91){\line(-1, 0){ 90}}
\put(2146,-91){\line( 0,-1){900}}
\put(2146,-991){\line( 1, 0){ 90}}
\put(2236,-1891){\line(-1, 0){ 90}}
\put(2146,-1891){\line( 0,-1){900}}
\put(2146,-2791){\line( 1, 0){ 90}}
\put(2236,284){\line(-1, 0){120}}
\put(2116,284){\line( 0,-1){1800}}
\put(2116,-1516){\line( 1, 0){120}}
\put(2236,-166){\line(-1, 0){150}}
\put(2086,-166){\line( 0,-1){1800}}
\put(2086,-1966){\line( 1, 0){150}}
\put(2236,-616){\line(-1, 0){180}}
\put(2056,-616){\line( 0,-1){1800}}
\put(2056,-2416){\line( 1, 0){180}}
\put(2236,-1066){\line(-1, 0){210}}
\put(2026,-1066){\line( 0,-1){1800}}
\put(2026,-2866){\line( 1, 0){210}}
\put(1771,434){\line(-1, 0){ 30}}
\put(1741,434){\line( 0,-1){450}}
\put(1741,-16){\line( 1, 0){ 30}}
\put(1771,-466){\line(-1, 0){ 30}}
\put(1741,-466){\line( 0,-1){450}}
\put(1741,-916){\line( 1, 0){ 30}}
\put(1771,-1366){\line(-1, 0){ 30}}
\put(1741,-1366){\line( 0,-1){450}}
\put(1741,-1816){\line( 1, 0){ 30}}
\put(1771,-2281){\line(-1, 0){ 30}}
\put(1741,-2281){\line( 0,-1){450}}
\put(1741,-2731){\line( 1, 0){ 30}}
\put(1771,359){\line(-1, 0){ 60}}
\put(1711,359){\line( 0,-1){900}}
\put(1711,-541){\line( 1, 0){ 60}}
\put(1771,-1441){\line(-1, 0){ 60}}
\put(1711,-1441){\line( 0,-1){900}}
\put(1711,-2341){\line( 1, 0){ 60}}
\put(1771,-91){\line(-1, 0){ 90}}
\put(1681,-91){\line( 0,-1){900}}
\put(1681,-991){\line( 1, 0){ 90}}
\put(1771,-1891){\line(-1, 0){ 90}}
\put(1681,-1891){\line( 0,-1){900}}
\put(1681,-2791){\line( 1, 0){ 90}}
\put(1771,284){\line(-1, 0){120}}
\put(1651,284){\line( 0,-1){1800}}
\put(1651,-1516){\line( 1, 0){120}}
\put(1771,-166){\line(-1, 0){150}}
\put(1621,-166){\line( 0,-1){1800}}
\put(1621,-1966){\line( 1, 0){150}}
\put(1771,-616){\line(-1, 0){180}}
\put(1591,-616){\line( 0,-1){1800}}
\put(1591,-2416){\line( 1, 0){180}}
\put(1771,-1066){\line(-1, 0){210}}
\put(1561,-1066){\line( 0,-1){1800}}
\put(1561,-2866){\line( 1, 0){210}}
\put(1336,434){\line(-1, 0){ 30}}
\put(1306,434){\line( 0,-1){450}}
\put(1306,-16){\line( 1, 0){ 30}}
\put(1336,-466){\line(-1, 0){ 30}}
\put(1306,-466){\line( 0,-1){450}}
\put(1306,-916){\line( 1, 0){ 30}}
\put(1336,-1366){\line(-1, 0){ 30}}
\put(1306,-1366){\line( 0,-1){450}}
\put(1306,-1816){\line( 1, 0){ 30}}
\put(1336,-2281){\line(-1, 0){ 30}}
\put(1306,-2281){\line( 0,-1){450}}
\put(1306,-2731){\line( 1, 0){ 30}}
\put(1336,359){\line(-1, 0){ 60}}
\put(1276,359){\line( 0,-1){900}}
\put(1276,-541){\line( 1, 0){ 60}}
\put(1336,-1441){\line(-1, 0){ 60}}
\put(1276,-1441){\line( 0,-1){900}}
\put(1276,-2341){\line( 1, 0){ 60}}
\put(1336,-91){\line(-1, 0){ 90}}
\put(1246,-91){\line( 0,-1){900}}
\put(1246,-991){\line( 1, 0){ 90}}
\put(1336,-1891){\line(-1, 0){ 90}}
\put(1246,-1891){\line( 0,-1){900}}
\put(1246,-2791){\line( 1, 0){ 90}}
\put(1336,284){\line(-1, 0){120}}
\put(1216,284){\line( 0,-1){1800}}
\put(1216,-1516){\line( 1, 0){120}}
\put(1336,-166){\line(-1, 0){150}}
\put(1186,-166){\line( 0,-1){1800}}
\put(1186,-1966){\line( 1, 0){150}}
\put(1336,-616){\line(-1, 0){180}}
\put(1156,-616){\line( 0,-1){1800}}
\put(1156,-2416){\line( 1, 0){180}}
\put(1336,-1066){\line(-1, 0){210}}
\put(1126,-1066){\line( 0,-1){1800}}
\put(1126,-2866){\line( 1, 0){210}}
\put(871,434){\line(-1, 0){ 30}}
\put(841,434){\line( 0,-1){450}}
\put(841,-16){\line( 1, 0){ 30}}
\put(871,-466){\line(-1, 0){ 30}}
\put(841,-466){\line( 0,-1){450}}
\put(841,-916){\line( 1, 0){ 30}}
\put(871,-1366){\line(-1, 0){ 30}}
\put(841,-1366){\line( 0,-1){450}}
\put(841,-1816){\line( 1, 0){ 30}}
\put(871,-2281){\line(-1, 0){ 30}}
\put(841,-2281){\line( 0,-1){450}}
\put(841,-2731){\line( 1, 0){ 30}}
\put(871,359){\line(-1, 0){ 60}}
\put(811,359){\line( 0,-1){900}}
\put(811,-541){\line( 1, 0){ 60}}
\put(871,-1441){\line(-1, 0){ 60}}
\put(811,-1441){\line( 0,-1){900}}
\put(811,-2341){\line( 1, 0){ 60}}
\put(871,-91){\line(-1, 0){ 90}}
\put(781,-91){\line( 0,-1){900}}
\put(781,-991){\line( 1, 0){ 90}}
\put(871,-1891){\line(-1, 0){ 90}}
\put(781,-1891){\line( 0,-1){900}}
\put(781,-2791){\line( 1, 0){ 90}}
\put(871,284){\line(-1, 0){120}}
\put(751,284){\line( 0,-1){1800}}
\put(751,-1516){\line( 1, 0){120}}
\put(871,-166){\line(-1, 0){150}}
\put(721,-166){\line( 0,-1){1800}}
\put(721,-1966){\line( 1, 0){150}}
\put(871,-616){\line(-1, 0){180}}
\put(691,-616){\line( 0,-1){1800}}
\put(691,-2416){\line( 1, 0){180}}
\put(871,-1066){\line(-1, 0){210}}
\put(661,-1066){\line( 0,-1){1800}}
\put(661,-2866){\line( 1, 0){210}}
\put(2671,434){\line(-1, 0){ 30}}
\put(2641,434){\line( 0,-1){450}}
\put(2641,-16){\line( 1, 0){ 30}}
\put(2671,-466){\line(-1, 0){ 30}}
\put(2641,-466){\line( 0,-1){450}}
\put(2641,-916){\line( 1, 0){ 30}}
\put(2671,-1366){\line(-1, 0){ 30}}
\put(2641,-1366){\line( 0,-1){450}}
\put(2641,-1816){\line( 1, 0){ 30}}
\put(2671,-2281){\line(-1, 0){ 30}}
\put(2641,-2281){\line( 0,-1){450}}
\put(2641,-2731){\line( 1, 0){ 30}}
\put(2671,359){\line(-1, 0){ 60}}
\put(2611,359){\line( 0,-1){900}}
\put(2611,-541){\line( 1, 0){ 60}}
\put(2671,-1441){\line(-1, 0){ 60}}
\put(2611,-1441){\line( 0,-1){900}}
\put(2611,-2341){\line( 1, 0){ 60}}
\put(2671,-91){\line(-1, 0){ 90}}
\put(2581,-91){\line( 0,-1){900}}
\put(2581,-991){\line( 1, 0){ 90}}
\put(2671,-1891){\line(-1, 0){ 90}}
\put(2581,-1891){\line( 0,-1){900}}
\put(2581,-2791){\line( 1, 0){ 90}}
\put(2671,284){\line(-1, 0){120}}
\put(2551,284){\line( 0,-1){1800}}
\put(2551,-1516){\line( 1, 0){120}}
\put(2671,-166){\line(-1, 0){150}}
\put(2521,-166){\line( 0,-1){1800}}
\put(2521,-1966){\line( 1, 0){150}}
\put(2671,-616){\line(-1, 0){180}}
\put(2491,-616){\line( 0,-1){1800}}
\put(2491,-2416){\line( 1, 0){180}}
\put(2671,-1066){\line(-1, 0){210}}
\put(2461,-1066){\line( 0,-1){1800}}
\put(2461,-2866){\line( 1, 0){210}}
\put(3136,434){\line(-1, 0){ 30}}
\put(3106,434){\line( 0,-1){450}}
\put(3106,-16){\line( 1, 0){ 30}}
\put(3136,-466){\line(-1, 0){ 30}}
\put(3106,-466){\line( 0,-1){450}}
\put(3106,-916){\line( 1, 0){ 30}}
\put(3136,-1366){\line(-1, 0){ 30}}
\put(3106,-1366){\line( 0,-1){450}}
\put(3106,-1816){\line( 1, 0){ 30}}
\put(3136,-2281){\line(-1, 0){ 30}}
\put(3106,-2281){\line( 0,-1){450}}
\put(3106,-2731){\line( 1, 0){ 30}}
\put(3136,359){\line(-1, 0){ 60}}
\put(3076,359){\line( 0,-1){900}}
\put(3076,-541){\line( 1, 0){ 60}}
\put(3136,-1441){\line(-1, 0){ 60}}
\put(3076,-1441){\line( 0,-1){900}}
\put(3076,-2341){\line( 1, 0){ 60}}
\put(3136,-91){\line(-1, 0){ 90}}
\put(3046,-91){\line( 0,-1){900}}
\put(3046,-991){\line( 1, 0){ 90}}
\put(3136,-1891){\line(-1, 0){ 90}}
\put(3046,-1891){\line( 0,-1){900}}
\put(3046,-2791){\line( 1, 0){ 90}}
\put(3136,284){\line(-1, 0){120}}
\put(3016,284){\line( 0,-1){1800}}
\put(3016,-1516){\line( 1, 0){120}}
\put(3136,-166){\line(-1, 0){150}}
\put(2986,-166){\line( 0,-1){1800}}
\put(2986,-1966){\line( 1, 0){150}}
\put(3136,-616){\line(-1, 0){180}}
\put(2956,-616){\line( 0,-1){1800}}
\put(2956,-2416){\line( 1, 0){180}}
\put(3136,-1066){\line(-1, 0){210}}
\put(2926,-1066){\line( 0,-1){1800}}
\put(2926,-2866){\line( 1, 0){210}}
\put(421,269){\framebox(195,210){}}
\put(871,269){\framebox(195,210){}}
\put(1336,269){\framebox(195,210){}}
\put(1771,269){\framebox(195,210){}}
\put(2236,269){\framebox(195,210){}}
\put(2671,269){\framebox(195,210){}}
\put(3136,269){\framebox(195,210){}}
\put(3571,269){\framebox(195,210){}}
\put(421,-181){\framebox(195,210){}}
\put(871,-181){\framebox(195,210){}}
\put(1336,-181){\framebox(195,210){}}
\put(1771,-181){\framebox(195,210){}}
\put(2236,-181){\framebox(195,210){}}
\put(2671,-181){\framebox(195,210){}}
\put(3136,-181){\framebox(195,210){}}
\put(3571,-181){\framebox(195,210){}}
\put(451, 29){\line( 0, 1){ 30}}
\put(451, 59){\line( 1, 0){450}}
\put(901, 59){\line( 0,-1){ 30}}
\put(1351, 29){\line( 0, 1){ 30}}
\put(1351, 59){\line( 1, 0){450}}
\put(1801, 59){\line( 0,-1){ 30}}
\put(2251, 29){\line( 0, 1){ 30}}
\put(2251, 59){\line( 1, 0){450}}
\put(2701, 59){\line( 0,-1){ 30}}
\put(3166, 29){\line( 0, 1){ 30}}
\put(3166, 59){\line( 1, 0){450}}
\put(3616, 59){\line( 0,-1){ 30}}
\put(526, 29){\line( 0, 1){ 60}}
\put(526, 89){\line( 1, 0){900}}
\put(1426, 89){\line( 0,-1){ 60}}
\put(2326, 29){\line( 0, 1){ 60}}
\put(2326, 89){\line( 1, 0){900}}
\put(3226, 89){\line( 0,-1){ 60}}
\put(976, 29){\line( 0, 1){ 90}}
\put(976,119){\line( 1, 0){900}}
\put(1876,119){\line( 0,-1){ 90}}
\put(2776, 29){\line( 0, 1){ 90}}
\put(2776,119){\line( 1, 0){900}}
\put(3676,119){\line( 0,-1){ 90}}
\put(601, 29){\line( 0, 1){120}}
\put(601,149){\line( 1, 0){1800}}
\put(2401,149){\line( 0,-1){120}}
\put(1051, 29){\line( 0, 1){150}}
\put(1051,179){\line( 1, 0){1800}}
\put(2851,179){\line( 0,-1){150}}
\put(1501, 29){\line( 0, 1){180}}
\put(1501,209){\line( 1, 0){1800}}
\put(3301,209){\line( 0,-1){180}}
\put(1951, 29){\line( 0, 1){210}}
\put(1951,239){\line( 1, 0){1800}}
\put(3751,239){\line( 0,-1){210}}
\put(421,-631){\framebox(195,210){}}
\put(871,-631){\framebox(195,210){}}
\put(1336,-631){\framebox(195,210){}}
\put(1771,-631){\framebox(195,210){}}
\put(2236,-631){\framebox(195,210){}}
\put(2671,-631){\framebox(195,210){}}
\put(3136,-631){\framebox(195,210){}}
\put(3571,-631){\framebox(195,210){}}
\put(451,-421){\line( 0, 1){ 30}}
\put(451,-391){\line( 1, 0){450}}
\put(901,-391){\line( 0,-1){ 30}}
\put(1351,-421){\line( 0, 1){ 30}}
\put(1351,-391){\line( 1, 0){450}}
\put(1801,-391){\line( 0,-1){ 30}}
\put(2251,-421){\line( 0, 1){ 30}}
\put(2251,-391){\line( 1, 0){450}}
\put(2701,-391){\line( 0,-1){ 30}}
\put(3166,-421){\line( 0, 1){ 30}}
\put(3166,-391){\line( 1, 0){450}}
\put(3616,-391){\line( 0,-1){ 30}}
\put(526,-421){\line( 0, 1){ 60}}
\put(526,-361){\line( 1, 0){900}}
\put(1426,-361){\line( 0,-1){ 60}}
\put(2326,-421){\line( 0, 1){ 60}}
\put(2326,-361){\line( 1, 0){900}}
\put(3226,-361){\line( 0,-1){ 60}}
\put(976,-421){\line( 0, 1){ 90}}
\put(976,-331){\line( 1, 0){900}}
\put(1876,-331){\line( 0,-1){ 90}}
\put(2776,-421){\line( 0, 1){ 90}}
\put(2776,-331){\line( 1, 0){900}}
\put(3676,-331){\line( 0,-1){ 90}}
\put(601,-421){\line( 0, 1){120}}
\put(601,-301){\line( 1, 0){1800}}
\put(2401,-301){\line( 0,-1){120}}
\put(1051,-421){\line( 0, 1){150}}
\put(1051,-271){\line( 1, 0){1800}}
\put(2851,-271){\line( 0,-1){150}}
\put(1501,-421){\line( 0, 1){180}}
\put(1501,-241){\line( 1, 0){1800}}
\put(3301,-241){\line( 0,-1){180}}
\put(1951,-421){\line( 0, 1){210}}
\put(1951,-211){\line( 1, 0){1800}}
\put(3751,-211){\line( 0,-1){210}}
\put(421,-1081){\framebox(195,210){}}
\put(871,-1081){\framebox(195,210){}}
\put(1336,-1081){\framebox(195,210){}}
\put(1771,-1081){\framebox(195,210){}}
\put(2236,-1081){\framebox(195,210){}}
\put(2671,-1081){\framebox(195,210){}}
\put(3136,-1081){\framebox(195,210){}}
\put(3571,-1081){\framebox(195,210){}}
\put(451,-871){\line( 0, 1){ 30}}
\put(451,-841){\line( 1, 0){450}}
\put(901,-841){\line( 0,-1){ 30}}
\put(1351,-871){\line( 0, 1){ 30}}
\put(1351,-841){\line( 1, 0){450}}
\put(1801,-841){\line( 0,-1){ 30}}
\put(2251,-871){\line( 0, 1){ 30}}
\put(2251,-841){\line( 1, 0){450}}
\put(2701,-841){\line( 0,-1){ 30}}
\put(3166,-871){\line( 0, 1){ 30}}
\put(3166,-841){\line( 1, 0){450}}
\put(3616,-841){\line( 0,-1){ 30}}
\put(526,-871){\line( 0, 1){ 60}}
\put(526,-811){\line( 1, 0){900}}
\put(1426,-811){\line( 0,-1){ 60}}
\put(2326,-871){\line( 0, 1){ 60}}
\put(2326,-811){\line( 1, 0){900}}
\put(3226,-811){\line( 0,-1){ 60}}
\put(976,-871){\line( 0, 1){ 90}}
\put(976,-781){\line( 1, 0){900}}
\put(1876,-781){\line( 0,-1){ 90}}
\put(2776,-871){\line( 0, 1){ 90}}
\put(2776,-781){\line( 1, 0){900}}
\put(3676,-781){\line( 0,-1){ 90}}
\put(601,-871){\line( 0, 1){120}}
\put(601,-751){\line( 1, 0){1800}}
\put(2401,-751){\line( 0,-1){120}}
\put(1051,-871){\line( 0, 1){150}}
\put(1051,-721){\line( 1, 0){1800}}
\put(2851,-721){\line( 0,-1){150}}
\put(1501,-871){\line( 0, 1){180}}
\put(1501,-691){\line( 1, 0){1800}}
\put(3301,-691){\line( 0,-1){180}}
\put(1951,-871){\line( 0, 1){210}}
\put(1951,-661){\line( 1, 0){1800}}
\put(3751,-661){\line( 0,-1){210}}
\put(421,-1531){\framebox(195,210){}}
\put(871,-1531){\framebox(195,210){}}
\put(1336,-1531){\framebox(195,210){}}
\put(1771,-1531){\framebox(195,210){}}
\put(2236,-1531){\framebox(195,210){}}
\put(2671,-1531){\framebox(195,210){}}
\put(3136,-1531){\framebox(195,210){}}
\put(3571,-1531){\framebox(195,210){}}
\put(451,-1321){\line( 0, 1){ 30}}
\put(451,-1291){\line( 1, 0){450}}
\put(901,-1291){\line( 0,-1){ 30}}
\put(1351,-1321){\line( 0, 1){ 30}}
\put(1351,-1291){\line( 1, 0){450}}
\put(1801,-1291){\line( 0,-1){ 30}}
\put(2251,-1321){\line( 0, 1){ 30}}
\put(2251,-1291){\line( 1, 0){450}}
\put(2701,-1291){\line( 0,-1){ 30}}
\put(3166,-1321){\line( 0, 1){ 30}}
\put(3166,-1291){\line( 1, 0){450}}
\put(3616,-1291){\line( 0,-1){ 30}}
\put(526,-1321){\line( 0, 1){ 60}}
\put(526,-1261){\line( 1, 0){900}}
\put(1426,-1261){\line( 0,-1){ 60}}
\put(2326,-1321){\line( 0, 1){ 60}}
\put(2326,-1261){\line( 1, 0){900}}
\put(3226,-1261){\line( 0,-1){ 60}}
\put(976,-1321){\line( 0, 1){ 90}}
\put(976,-1231){\line( 1, 0){900}}
\put(1876,-1231){\line( 0,-1){ 90}}
\put(2776,-1321){\line( 0, 1){ 90}}
\put(2776,-1231){\line( 1, 0){900}}
\put(3676,-1231){\line( 0,-1){ 90}}
\put(601,-1321){\line( 0, 1){120}}
\put(601,-1201){\line( 1, 0){1800}}
\put(2401,-1201){\line( 0,-1){120}}
\put(1051,-1321){\line( 0, 1){150}}
\put(1051,-1171){\line( 1, 0){1800}}
\put(2851,-1171){\line( 0,-1){150}}
\put(1501,-1321){\line( 0, 1){180}}
\put(1501,-1141){\line( 1, 0){1800}}
\put(3301,-1141){\line( 0,-1){180}}
\put(1951,-1321){\line( 0, 1){210}}
\put(1951,-1111){\line( 1, 0){1800}}
\put(3751,-1111){\line( 0,-1){210}}
\put(421,-1981){\framebox(195,210){}}
\put(871,-1981){\framebox(195,210){}}
\put(1336,-1981){\framebox(195,210){}}
\put(1771,-1981){\framebox(195,210){}}
\put(2236,-1981){\framebox(195,210){}}
\put(2671,-1981){\framebox(195,210){}}
\put(3136,-1981){\framebox(195,210){}}
\put(3571,-1981){\framebox(195,210){}}
\put(451,-1771){\line( 0, 1){ 30}}
\put(451,-1741){\line( 1, 0){450}}
\put(901,-1741){\line( 0,-1){ 30}}
\put(1351,-1771){\line( 0, 1){ 30}}
\put(1351,-1741){\line( 1, 0){450}}
\put(1801,-1741){\line( 0,-1){ 30}}
\put(2251,-1771){\line( 0, 1){ 30}}
\put(2251,-1741){\line( 1, 0){450}}
\put(2701,-1741){\line( 0,-1){ 30}}
\put(3166,-1771){\line( 0, 1){ 30}}
\put(3166,-1741){\line( 1, 0){450}}
\put(3616,-1741){\line( 0,-1){ 30}}
\put(526,-1771){\line( 0, 1){ 60}}
\put(526,-1711){\line( 1, 0){900}}
\put(1426,-1711){\line( 0,-1){ 60}}
\put(2326,-1771){\line( 0, 1){ 60}}
\put(2326,-1711){\line( 1, 0){900}}
\put(3226,-1711){\line( 0,-1){ 60}}
\put(976,-1771){\line( 0, 1){ 90}}
\put(976,-1681){\line( 1, 0){900}}
\put(1876,-1681){\line( 0,-1){ 90}}
\put(2776,-1771){\line( 0, 1){ 90}}
\put(2776,-1681){\line( 1, 0){900}}
\put(3676,-1681){\line( 0,-1){ 90}}
\put(601,-1771){\line( 0, 1){120}}
\put(601,-1651){\line( 1, 0){1800}}
\put(2401,-1651){\line( 0,-1){120}}
\put(1051,-1771){\line( 0, 1){150}}
\put(1051,-1621){\line( 1, 0){1800}}
\put(2851,-1621){\line( 0,-1){150}}
\put(1501,-1771){\line( 0, 1){180}}
\put(1501,-1591){\line( 1, 0){1800}}
\put(3301,-1591){\line( 0,-1){180}}
\put(1951,-1771){\line( 0, 1){210}}
\put(1951,-1561){\line( 1, 0){1800}}
\put(3751,-1561){\line( 0,-1){210}}
\put(421,-2446){\framebox(195,210){}}
\put(871,-2446){\framebox(195,210){}}
\put(1336,-2446){\framebox(195,210){}}
\put(1771,-2446){\framebox(195,210){}}
\put(2236,-2446){\framebox(195,210){}}
\put(2671,-2446){\framebox(195,210){}}
\put(3136,-2446){\framebox(195,210){}}
\put(3571,-2446){\framebox(195,210){}}
\put(451,-2236){\line( 0, 1){ 30}}
\put(451,-2206){\line( 1, 0){450}}
\put(901,-2206){\line( 0,-1){ 30}}
\put(1351,-2236){\line( 0, 1){ 30}}
\put(1351,-2206){\line( 1, 0){450}}
\put(1801,-2206){\line( 0,-1){ 30}}
\put(2251,-2236){\line( 0, 1){ 30}}
\put(2251,-2206){\line( 1, 0){450}}
\put(2701,-2206){\line( 0,-1){ 30}}
\put(3166,-2236){\line( 0, 1){ 30}}
\put(3166,-2206){\line( 1, 0){450}}
\put(3616,-2206){\line( 0,-1){ 30}}
\put(526,-2236){\line( 0, 1){ 60}}
\put(526,-2176){\line( 1, 0){900}}
\put(1426,-2176){\line( 0,-1){ 60}}
\put(2326,-2236){\line( 0, 1){ 60}}
\put(2326,-2176){\line( 1, 0){900}}
\put(3226,-2176){\line( 0,-1){ 60}}
\put(976,-2236){\line( 0, 1){ 90}}
\put(976,-2146){\line( 1, 0){900}}
\put(1876,-2146){\line( 0,-1){ 90}}
\put(2776,-2236){\line( 0, 1){ 90}}
\put(2776,-2146){\line( 1, 0){900}}
\put(3676,-2146){\line( 0,-1){ 90}}
\put(601,-2236){\line( 0, 1){120}}
\put(601,-2116){\line( 1, 0){1800}}
\put(2401,-2116){\line( 0,-1){120}}
\put(1051,-2236){\line( 0, 1){150}}
\put(1051,-2086){\line( 1, 0){1800}}
\put(2851,-2086){\line( 0,-1){150}}
\put(1501,-2236){\line( 0, 1){180}}
\put(1501,-2056){\line( 1, 0){1800}}
\put(3301,-2056){\line( 0,-1){180}}
\put(1951,-2236){\line( 0, 1){210}}
\put(1951,-2026){\line( 1, 0){1800}}
\put(3751,-2026){\line( 0,-1){210}}
\put(421,-2911){\framebox(195,210){}}
\put(871,-2911){\framebox(195,210){}}
\put(1336,-2911){\framebox(195,210){}}
\put(1771,-2911){\framebox(195,210){}}
\put(2236,-2911){\framebox(195,210){}}
\put(2671,-2911){\framebox(195,210){}}
\put(3136,-2911){\framebox(195,210){}}
\put(3571,-2911){\framebox(195,210){}}
\put(451,-2701){\line( 0, 1){ 30}}
\put(451,-2671){\line( 1, 0){450}}
\put(901,-2671){\line( 0,-1){ 30}}
\put(1351,-2701){\line( 0, 1){ 30}}
\put(1351,-2671){\line( 1, 0){450}}
\put(1801,-2671){\line( 0,-1){ 30}}
\put(2251,-2701){\line( 0, 1){ 30}}
\put(2251,-2671){\line( 1, 0){450}}
\put(2701,-2671){\line( 0,-1){ 30}}
\put(3166,-2701){\line( 0, 1){ 30}}
\put(3166,-2671){\line( 1, 0){450}}
\put(3616,-2671){\line( 0,-1){ 30}}
\put(526,-2701){\line( 0, 1){ 60}}
\put(526,-2641){\line( 1, 0){900}}
\put(1426,-2641){\line( 0,-1){ 60}}
\put(2326,-2701){\line( 0, 1){ 60}}
\put(2326,-2641){\line( 1, 0){900}}
\put(3226,-2641){\line( 0,-1){ 60}}
\put(976,-2701){\line( 0, 1){ 90}}
\put(976,-2611){\line( 1, 0){900}}
\put(1876,-2611){\line( 0,-1){ 90}}
\put(2776,-2701){\line( 0, 1){ 90}}
\put(2776,-2611){\line( 1, 0){900}}
\put(3676,-2611){\line( 0,-1){ 90}}
\put(601,-2701){\line( 0, 1){120}}
\put(601,-2581){\line( 1, 0){1800}}
\put(2401,-2581){\line( 0,-1){120}}
\put(1051,-2701){\line( 0, 1){150}}
\put(1051,-2551){\line( 1, 0){1800}}
\put(2851,-2551){\line( 0,-1){150}}
\put(1501,-2701){\line( 0, 1){180}}
\put(1501,-2521){\line( 1, 0){1800}}
\put(3301,-2521){\line( 0,-1){180}}
\put(1951,-2701){\line( 0, 1){210}}
\put(1951,-2491){\line( 1, 0){1800}}
\put(3751,-2491){\line( 0,-1){210}}
\put(518,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(968,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(1433,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(1868,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(2333,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(2768,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(3233,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(3668,314){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(518,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(968,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}9}}}
\put(1433,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}10}}}
\put(1868,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}11}}}
\put(2333,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}12}}}
\put(2768,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}13}}}
\put(3233,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}14}}}
\put(3668,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}15}}}
\put(518,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}16}}}
\put(968,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}17}}}
\put(1433,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}18}}}
\put(1868,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}19}}}
\put(2333,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}20}}}
\put(2768,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}21}}}
\put(3233,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}22}}}
\put(3668,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}23}}}
\put(518,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}24}}}
\put(968,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}25}}}
\put(1433,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}26}}}
\put(1868,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}27}}}
\put(2333,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}28}}}
\put(2768,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}29}}}
\put(3233,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}30}}}
\put(3668,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}31}}}
\put(518,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}32}}}
\put(968,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}33}}}
\put(1433,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}34}}}
\put(1868,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}35}}}
\put(2333,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}36}}}
\put(2768,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}37}}}
\put(3233,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}38}}}
\put(3668,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}39}}}
\put(518,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}40}}}
\put(968,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}41}}}
\put(1433,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}42}}}
\put(1868,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}43}}}
\put(2333,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}44}}}
\put(2768,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}45}}}
\put(3233,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}46}}}
\put(3668,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}47}}}
\put(518,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}48}}}
\put(968,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}49}}}
\put(1433,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}50}}}
\put(1868,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}51}}}
\put(2333,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}52}}}
\put(2768,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}53}}}
\put(3233,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}54}}}
\put(3668,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}55}}}
\put(518,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}56}}}
\put(968,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}57}}}
\put(1433,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}58}}}
\put(1868,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}59}}}
\put(2333,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}60}}}
\put(2768,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}61}}}
\put(3233,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}62}}}
\put(3668,-2866){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}63}}}
\end{picture}

